Inferring Covariances for Probabilistic Programs

We study weakest precondition reasoning about the (co)variance of outcomes and the variance of run-times of probabilistic programs with conditioning. For outcomes, we show that approximating (co)variances is computationally more difficult than approximating expected values. In particular, we prove that computing both lower and upper bounds for (co)variances is $\Sigma^{0}_{2}$-complete. As a consequence, neither lower nor upper bounds are computably enumerable. We therefore present invariant-based techniques that do enable enumeration of both upper and lower bounds, once appropriate invariants are found. Finally, we extend this approach to reasoning about run-time variances.

==> operational-sketch.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.2,-1.8) rectangle (6.5,1.5);
   \node [state, initial, initial text=] (init) {$\MCSTATE{C, \sigma}$};  
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (exit) [right of=init] {$\TERM$};
   \node [state] (bad) [above=0.3cm of exit] {$\MCSTATE{\OBSERVEFAIL}$};
   \node [state] (sink) [right of=exit] {$\SINK$};
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (diverge) [below=0.5 cm of exit] {$\phantom{\TERM}$};

    \node [] (divergetext) [below=-0.825 cm of diverge] {\small$\mathpzc{\ABORT}$};

   \node [state] (haken1) at (2.2, .1) {\scriptsize $\TERM$};
   \node [state] (haken2) at (2.25, -.1) {\tiny $\TERM$};
    \node [state] (haken3) at (2.7, -.1) {\scriptsize $\TERM$};
   \node [state] (haken4) at (2.75, .1) {\tiny $\TERM$};
   \node [state] (haken5) at (2.95, .0) {\tiny $\TERM$};

  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (exit)
      (init) edge [decorate,decoration={snake, post length=2mm}] (bad)
      (init) edge [decorate,decoration={snake, post length=2mm}] (diverge)
      (exit) edge [] (sink)
      (bad) edge [] (sink)
      (sink) edge [loop right] (sink)
      (diverge) edge [loop right,decorate,decoration={snake, post length=2mm}] (diverge)
  ;
\end{tikzpicture}

==> pics/assign.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=3.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\ASSIGN{x}{E}, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (exit) [right of=init] {$\MCSTATE{\TERM, \sigma[x/E,\tau/\tau+1]}$};
   \node (exitLabel) [node distance=0.5cm,gray,below of=exit] {$f(\sigma[x/E,\tau/\tau+1])$};
   
   \node [state] (sink) [right of=exit] {$\MCSTATE{\SINK}$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{}} (exit)
      (exit) edge [] node [above=-0.8cm] {\scriptsize{}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{}} (sink)
  ;
\end{tikzpicture}


==> pics/cond.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-3.5,-4.5) rectangle (10.8,.8);
 
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\ITE{B}{C_1}{C_2}, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   
   \node [state,] (p) [node distance = 4.7cm, right of = init] {$\MCSTATE{C_1, \sigma\subst{\tau}{\tau+1}}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$0$};
   
   \node [state,] (q) [node distance = 3.3cm, below of = init] {$\MCSTATE{C_2, \sigma\subst{\tau}{\tau+1}}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$0$};
   
    \node [] (dummy1) [on grid, right =3.5cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =3.5cm of q] {$\ldots$};
  \path [] 
      (init) edge [] node [below=-0.8cm] {\scriptsize{$[B]$}} (p)
      (initLabel) edge [] node [right] {\scriptsize{$[\neg B]$}} (q)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}
}

==> pics/diverge.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=3.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\ABORT, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
  
   
   \node [state] (sink) [right of=init] {$\MCSTATE{\SINK}$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [loop right] node [above=-0.8cm] {\scriptsize{}} (init)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{}} (sink)
  ;
\end{tikzpicture}


==> pics/empty.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\EMPTY, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (exit) [right of=init] {$\MCSTATE{\TERM, \sigma\subst{\tau}{\tau+1}}$};
   \node (exitLabel) [node distance=0.5cm,gray,below of=exit] {$f(\sigma\subst{\tau}{\tau+1})$};
   
   \node [state] (sink) [right of=exit] {$\MCSTATE{\SINK}$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{}} (exit)
      (exit) edge [] node [above=-0.8cm] {\scriptsize{}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{}} (sink)
  ;
\end{tikzpicture}


==> pics/halt.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\HALT, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (sink) [right of=init] {$\MCSTATE{\SINK}$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{}} (sink)
  ;
\end{tikzpicture}


==> pics/observe.tex <==
\scalebox{0.8}{
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-3.5,-4) rectangle (10.8,1);
 
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\OBSERVE{B}{C}, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   
   \node [state,] (p) [node distance = 4.7cm, right of = init] {$\MCSTATE{\TERM, \sigma\subst{\tau}{\tau+1}}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$f(\sigma\subst{\tau}{\tau+1})$};
   
   \node [state,] (q) [node distance = 3.7cm, below of = init] {$\MCSTATE{\OBSERVEFAIL}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$0$};
   
    \node [] (sink) [on grid, below =3.7cm of p] {$\MCSTATE{\SINK}$};
    \node (qLabel) [node distance=0.5cm,gray,below of=sink] {$0$};
  \path [] 
      (init) edge [] node [below=-0.8cm] {\scriptsize{$[B]$}} (p)
      (initLabel) edge [] node [right] {\scriptsize{$[\neg B]$}} (q)
      (p) edge [] (sink)
      (q) edge [] (sink)
      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}
}

==> pics/operational-sketch.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.2,-1.8) rectangle (6.5,1.5);
   \node [state, initial, initial text=] (init) {$\MCSTATE{C, \sigma}$};  
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (exit) [right of=init] {$\TERM$};
   \node [state] (bad) [above=0.3cm of exit] {$\MCSTATE{\OBSERVEFAIL}$};
   \node [state] (sink) [right of=exit] {$\SINK$};
   \node [cloud, draw=black,cloud puffs=15, cloud puff arc= 150,
        minimum width=1.5cm, minimum height=.75cm, aspect=1] (diverge) [below=0.5 cm of exit] {$\phantom{\TERM}$};

    \node [] (divergetext) [below=-0.825 cm of diverge] {\small$\mathpzc{\ABORT}$};

   \node [state] (haken1) at (2.2, .1) {\scriptsize $\TERM$};
   \node [state] (haken2) at (2.25, -.1) {\tiny $\TERM$};
    \node [state] (haken3) at (2.7, -.1) {\scriptsize $\TERM$};
   \node [state] (haken4) at (2.75, .1) {\tiny $\TERM$};
   \node [state] (haken5) at (2.95, .0) {\tiny $\TERM$};

  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (exit)
      (init) edge [decorate,decoration={snake, post length=2mm}] (bad)
      (init) edge [decorate,decoration={snake, post length=2mm}] (diverge)
      (exit) edge [] (sink)
      (bad) edge [] (sink)
      (sink) edge [loop right] (sink)
      (diverge) edge [loop right,decorate,decoration={snake, post length=2mm}] (diverge)
  ;
\end{tikzpicture}

==> pics/seq.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.7cm,semithick,minimum size=1cm]
\tikzstyle{every state}=[draw=none]
  %\draw[white, use as bounding box] (-1.5,-2.5) rectangle (6.8,.2);
 
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\COMPOSE{C_1}{C_2}, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state,] (termp) [right of = init] {$\MCSTATE{\COMPOSE{\TERM}{C_2}, \sigma'}$};
   \node (termpLabel) [node distance=0.5cm,gray,below of=termp] {$0$};
   
   \node [state,] (termp') [below of = termp] {$\MCSTATE{\COMPOSE{\TERM}{C_2}, \sigma''}$};
   \node (termp'Label) [node distance=0.5cm,gray,below of=termp'] {$0$};
   
   \node [state,] (p) [right of = termp] {$\MCSTATE{C_2, \sigma'}$};
   \node (pLabel) [node distance=0.5cm,gray,below of=p] {$0$};
   
   \node [state,] (q) [right of = termp'] {$\MCSTATE{C_2, \sigma''}$};
   \node (qLabel) [node distance=0.5cm,gray,below of=q] {$0$};
   
   \node [] (dummy) [below= 0.8 cm of init] {$\vdots$};
   
%   \node [state,label={[yshift=0.5cm, gray] 270:$0$}] (sink) [right=.8 of exit] {$\sink$};
    \node [] (dummy1) [on grid, right =2cm of p] {$\ldots$};
    \node [] (dummy2) [on grid, right =2cm of q] {$\ldots$};
  \path [] 
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp)
      (init) edge [decorate,decoration={snake, post length=2mm}] (dummy)
      (init) edge [decorate,decoration={snake, post length=2mm}] (termp')
      (termp) edge [] (p)
      (termp') edge [] (q)
      (p) edge [decorate,decoration={snake, post length=2mm}] (dummy1)
      (q) edge [decorate,decoration={snake, post length=2mm}] (dummy2)
%      (sink) edge [loop right] (sink)
  ;
\end{tikzpicture}


==> pics/skip.tex <==
\begin{tikzpicture}[->,>=stealth',shorten >=1pt,node distance=2.5cm,semithick,minimum size=2cm]
\tikzstyle{every state}=[draw=none]
  \draw[white, use as bounding box] (-1.6,-0.85) rectangle (6.5,.55);
  
   \node [state, initial, initial text=,] (init) {$\MCSTATE{\SKIP, \sigma}$};  
   \node (initLabel) [node distance=0.5cm,gray,below of=init] {$0$};
   
   \node [state] (exit) [right of=init] {$\MCSTATE{\TERM, \sigma\subst{\tau}{\tau+1}}$};
   \node (exitLabel) [node distance=0.5cm,gray,below of=exit] {$f(\sigma\subst{\tau}{\tau+1})$};
   
   \node [state] (sink) [right of=exit] {$\MCSTATE{\SINK}$};
   \node (sinkLabel) [node distance=0.5cm,gray,below of=sink] {$0$};

  \path [] 
      (init) edge [] node [above=-0.8cm] {\scriptsize{}} (exit)
      (exit) edge [] node [above=-0.8cm] {\scriptsize{}} (sink)
      (sink) edge [loop right] node [right=-0.8cm] {\scriptsize{}} (sink)
  ;
\end{tikzpicture}

